The Observation of Multi-Quark Strange Metastable and Stable States

In the metastable state sector the $\Lambda p$, $\Lambda\pi\pi$ and $\Lambda p \pi$ resonances found in n+$^{12}C$- collisions at 7 GeV/c. Preliminary results show that the predicted peaks has been confirmed in $p^{12}C$ collision at 10 GeV/c. In the stable state sector candidates for S=-2 light and heavy dibaryons observed in p+$^{12}C$ collision at 10 GeV/c.

==> RESLP.TEX <==
\documentstyle{article}\pagestyle{empty}\evensidemargin-.5in\oddsidemargin-.5in\topmargin-.5in\multiply\textheight14
\divide\textheight10\multiply\textwidth14\divide\textwidth10
\begin{document}
% HIGZ version 1.22/09 LaTeX metafile created  31/05/:3   13.04
\ifx\higzunit\undefined\unitlength=0pt{}\else\unitlength=\higzunit\fi\ifdim\unitlength=0pt\unitlength=\textwidth\divide\unitlength
 2000\fi\par\noindent\begin{picture}(2000,2000)(0,0)\ifx\higzdraft\undefined\newcount\higzdraft\higzdraft=0{}\fi\ifnum\higzdraft>0
\put(0,0){\framebox(2000,2000){}}\else\ifx\higzstep\undefined\newcount\higzstep\higzstep=0{}\fi\ifnum\higzstep<1\higzstep=2
\fi\ifx\higzxx\undefined\newcount\higzxx\newcount\higzyy\newcount\higzx\newcount\higzy\newcount\higzdx\newcount\higzdy
\newcount\higzlx\newcount\higzly\newcount\higzslope\newcount\higzlen\newcount\higzllen\newcount\higzoffs\newcount\higzloffs
\newcount\higzadash\newcount\higzbdash\newcount\higzcdash\newcount\higzddash\newcount\higzmsize\newcount\higztemp\fi
\def\higzstroke#1,#2,#3,#4;{\advance\higzloffs\higzllen\ifnum\higzloffs>#1\advance\higzloffs-\higzllen\advance\higzloffs-#1
\higzloffs=-\higzloffs\ifnum#2>0\put(\higzlx,\higzly){\line(#3,#4){\higzloffs}}\fi\ifnum#2<0\put(\higzlx,\higzly){\circle*{0}}\fi
\higztemp=\higzloffs\multiply\higztemp#3\advance\higzlx\higztemp\higztemp=\higzloffs\multiply\higztemp#4\advance\higzly\higztemp
\advance\higzllen-\higzloffs\higzloffs=#1\else\ifnum#2>0\put(\higzlx,\higzly){\line(#3,#4){\higzllen}}\fi\ifnum#2<0\put(
\higzlx,\higzly){\circle*{0}}\fi\higzllen=0\fi}\def\higzdashed#1,#2,#3,#4,#5;{{\higzlx=#1\higzly=#2\higzllen=#5\higzloffs=
\higzoffs\loop\ifnum\higzloffs<\higzadash\ifnum\higzadash>1\higzstroke\higzadash,1,#3,#4;\else\higzstroke\higzadash,-1,#3,#4;\fi
\else\ifnum\higzloffs<\higzbdash\higzstroke\higzbdash,0,#3,#4;\else\ifnum\higzloffs<\higzcdash\higztemp=\higzcdash\advance
\higztemp-\higzbdash\ifnum\higztemp>1\higzstroke\higzcdash,1,#3,#4;\else\higzstroke\higzcdash,-1,#3,#4;\fi\else\ifnum\higzloffs<
\higzddash\higzstroke\higzddash,0,#3,#4;\else\higzloffs=0\fi\fi\fi\fi\ifnum\higzllen>0\repeat\global\higzoffs=\higzloffs}}\def
\higzsolid#1,#2,#3,#4,#5;{\put(#1,#2){\line(#3,#4){#5}}}\def\higzhslant#1,#2,#3;{\higzslope=#1\multiply\higzslope1000\advance
\higzslope500\divide\higzslope#2\higzlen=\higzslope\multiply\higzlen\higzstep\divide\higzlen1000\higzdy=0\loop\ifnum
\higzdy<#2\higzx=\higzxx\higzy=\higzyy\higzdx=\higzslope\multiply\higzdx\higzdy\advance\higzdx500\divide\higzdx1000\advance
\higzy\higzdy\multiply\higzdx#3\advance\higzx\higzdx\multiply\higzdx#3\advance\higzdx\higzlen\ifnum\higzdx>#1\advance
\higzlen#1\advance\higzlen-\higzdx\fi\higzline\higzx,\higzy,#3,0,\higzlen;\advance\higzdy\higzstep\repeat}\def\higzvslant#1,#2,#3;{
\higzslope=#2\multiply\higzslope1000\advance\higzslope500\divide\higzslope#1\higzlen=\higzslope\multiply\higzlen\higzstep
\divide\higzlen1000\higzdx=0\loop\ifnum\higzdx<#1\higzx=\higzxx\higzy=\higzyy\higzdy=\higzslope\multiply\higzdy\higzdx\advance
\higzdy500\divide\higzdy1000\advance\higzx\higzdx\multiply\higzdy#3\advance\higzy\higzdy\multiply\higzdy#3\advance
\higzdy\higzlen\ifnum\higzdy>#2\advance\higzlen#2\advance\higzlen-\higzdy\fi\higzline\higzx,\higzy,0,#3,\higzlen;\advance\higzdx
\higzstep\repeat}\def\s#1,#2;{\higzdx=#1{}\ifnum\higzdx<0\higzdx=-\higzdx\fi\higzdy=#2{}\ifnum\higzdy<0\higzdy=-\higzdy\fi\ifnum
\higzdx<\higzdy\ifnum#1<0\advance\higzxx#1\advance\higzyy#2\ifnum#2<0\higzvslant-#1,-#2,1;\else\higzvslant-#1,#2,-1;
\fi\else\ifnum#2<0\higzvslant#1,-#2,-1;\else\higzvslant#1,#2,1;\fi\advance\higzxx#1\advance\higzyy#2\fi\else\ifnum#2<0
\advance\higzxx#1\advance\higzyy#2\ifnum#1<0\higzhslant-#1,-#2,1;\else\higzhslant#1,-#2,-1;\fi\else\ifnum#1<0
\higzhslant-#1,#2,-1;\else\higzhslant#1,#2,1;\fi\advance\higzxx#1\advance\higzyy#2\fi\fi}\def\h#1;{\higzline\higzxx,
\higzyy,1,0,#1;\advance\higzxx#1}\def\r#1;{\higzline\higzxx,\higzyy,-1,0,#1;\advance\higzxx-#1}\def\U#1;{\higzline\higzxx,
\higzyy,0,1,#1;\advance\higzyy#1}\def\D#1;{\higzline\higzxx,\higzyy,0,-1,#1;\advance\higzyy-#1}\def\m#1,#2;{\higzxx=#1
\higzyy=#2}\def\higzdot#1,#2;{\put(#1,#2){\circle*{\higzmsize}}}\def\higzplus#1,#2;{\higzx=#1\multiply\higzx2\advance\higzx-
\higzmsize\divide\higzx2\put(\higzx,#2){\line(1,0){\higzmsize}}\higzy=#2\multiply\higzy2\advance\higzy-\higzmsize\divide
\higzy2\put(#1,\higzy){\line(0,1){\higzmsize}}}\def\higzstar#1,#2;{\higzplus#1,#2;\higzcross#1,#2;}\def
\higzcircle#1,#2;{\put(#1,#2){\circle{\higzmsize}}}\def\higzcross#1,#2;{\let\higzsave\higzline\let\higzline\higzsolid\higzlx=#1
\multiply\higzlx2\advance\higzlx-\higzmsize\divide\higzlx2\higzly=#2\multiply\higzly2\advance\higzly-\higzmsize\divide
\higzly2\m\higzlx,\higzly;\s\higzmsize,\higzmsize;\higzly=#2\multiply\higzly2\advance\higzly\higzmsize\divide\higzly2\m\higzlx,
\higzly;\s\higzmsize,-\higzmsize;\let\higzline\higzsave}\def\p#1,#2;{\higzmarker#1,#2;}\def\f#1,#2;{\put(\higzxx,
\higzyy){\makebox(#1,#2)[lb]{\rule{#1\unitlength}{#2\unitlength}}}}
% End of Initialisation
\let\higzline=\higzsolid\put(0,0){\framebox(2268,2268){}}\put(227,1247){\framebox(794,794){}}\m227,1247;\U258;\h11;\U141;\h11;\U185;
\h12;\U131;\h11;\D58;\h11;\D219;\h12;\U9;\h11;\U91;\h12;\U155;\h11;\D222;\h11;\U40;\h12;\D118;\h11;\D75;\h11;\U43;\h12;\U68;\h11;
\U18;\h11;\D136;\h12;\U24;\h11;\D61;\h11;\U149;\h12;\D108;\h11;\D72;\h11;\D21;\h12;\D82;\h11;\U36;\h11;\U43;\h12;\D123;\h11;\U12;
\h11;\U41;\h12;\U32;\h11;\D55;\h11;\U47;\h12;\U25;\h11;\D84;\h11;\U32;\h12;\D26;\h11;\D18;\h11;\U120;\h12;\D146;\h11;\D11;\h11;\U37;
\h12;\U31;\h11;\D35;\h11;\D33;\h12;\U70;\h11;\D69;\h11;\D3;\h12;\D15;\h22;\U1;\h12;\U44;\h11;\D45;\h11;\U22;\h12;\D34;\h11;\U31;
\h12;\D47;\h11;\U62;\h11;\U103;\h12;\D120;\h11;\D50;\h11;\U36;\h12;\D42;\h11;\U70;\h11;\D45;\h12;\U24;\h11;\D8;\h11;\U39;\h12;\U98;
\h11;\D176;\h11;\U55;\h12;\D66;\m227,1247;\U794;\m261,1247;\r34;\m244,1277;\r17;\m244,1306;\r17;\m244,1336;\r17;\m261,1365;\r34;
\m244,1395;\r17;\m244,1424;\r17;\m244,1454;\r17;\m261,1483;\r34;\m244,1513;\r17;\m244,1542;\r17;\m244,1572;\r17;\m261,1601;\r34;
\m244,1631;\r17;\m244,1660;\r17;\m244,1690;\r17;\m261,1719;\r34;\m244,1749;\r17;\m244,1778;\r17;\m244,1808;\r17;\m261,1837;\r34;
\m244,1867;\r17;\m244,1896;\r17;\m244,1926;\r17;\m261,1955;\r34;\m261,1955;\r34;\m244,1985;\r17;\m244,2014;\r17;\m165,1263;\s-5,-1;
\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m127,1374;\U1;\s2,3;\s1,2;\s3,1;\h6;
\s3,-1;\s2,-2;\s1,-3;\D3;\s-1,-3;\s-3,-4;\s-16,-16;\h22;\m165,1381;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;\s5,-2;\h3;\s4,2;\s3,5;
\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m141,1499;\s-16,-21;\h23;\m141,1499;\D32;\m165,1499;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;
\s5,-2;\h3;\s4,2;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m145,1613;\s-1,3;\s-5,1;\r3;\s-4,-1;\s-3,-5;\s-2,-7;\D8;\s2,-6;\s3,-3;
\s4,-2;\h2;\s4,2;\s3,3;\s2,5;\U1;\s-2,5;\s-3,3;\s-4,1;\r2;\s-4,-1;\s-3,-3;\s-2,-5;\m165,1617;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-8;
\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m133,1735;\s-4,-1;\s-2,-3;\D3;\s2,-3;\s3,-2;\s6,-1;\s4,-2;\s3,-3;
\s2,-3;\D5;\s-2,-3;\s-1,-1;\s-5,-2;\r6;\s-6,3;\s-2,3;\U5;\s2,3;\s3,3;\s5,2;\s6,1;\s3,2;\s1,3;\U3;\s-1,3;\s-5,1;\r6;\m165,1735;
\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m100,1847;\s3,2;\s4,4;\D32;
\m135,1853;\s-5,-1;\s-3,-5;\s-2,-7;\D5;\s2,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m165,1853;\s-5,-1;
\s-3,-5;\s-1,-7;\D5;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m100,1965;\s3,2;\s4,4;\D32;\m127,1964;
\U1;\s2,3;\s1,2;\s3,1;\h6;\s3,-1;\s2,-2;\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-16,-15;\h22;\m165,1971;\s-5,-1;\s-3,-5;\s-1,-8;\D4;\s1,-8;
\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,5;\s-4,1;\r3;\m227,1247;\h794;\m376,1281;\D34;\m413,1264;\D17;\m451,1264;\D17;
\m489,1264;\D17;\m527,1264;\D17;\m565,1281;\D34;\m603,1264;\D17;\m641,1264;\D17;\m679,1264;\D17;\m717,1264;\D17;\m755,1281;\D34;
\m793,1264;\D17;\m831,1264;\D17;\m869,1264;\D17;\m907,1264;\D17;\m945,1281;\D34;\m376,1281;\D34;\m338,1264;\D17;\m300,1264;\D17;
\m262,1264;\D17;\m945,1281;\D34;\m983,1264;\D17;\m329,1217;\U2;\s1,3;\s2,1;\s3,2;\h6;\s3,-2;\s1,-1;\s2,-3;\D3;\s-2,-3;\s-3,-5;
\s-15,-15;\h21;\m360,1196;\s-1,-2;\s1,-1;\s2,1;\s-2,2;\m374,1217;\U2;\s2,3;\s1,1;\s3,2;\h6;\s3,-2;\s2,-1;\s1,-3;\D3;\s-1,-3;\s-3,-5;
\s-15,-15;\h21;\m421,1225;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;\s-2,-4;\s-3,-4;\s-4,-1;\r5;\s-4,1;\s-2,2;\s-1,3;
\m534,1217;\U2;\s1,3;\s2,1;\s3,2;\h6;\s3,-2;\s1,-1;\s2,-3;\D3;\s-2,-3;\s-3,-5;\s-15,-15;\h21;\m565,1196;\s-1,-2;\s1,-1;\s2,1;\s-2,2;
\m596,1225;\r16;\s-1,-14;\s1,2;\s5,1;\h4;\s5,-1;\s3,-3;\s2,-5;\D3;\s-2,-4;\s-3,-4;\s-5,-1;\r4;\s-5,1;\s-1,2;\s-2,3;\m708,1217;\U2;
\s2,3;\s1,1;\s3,2;\h6;\s3,-2;\s2,-1;\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-15,-15;\h21;\m740,1196;\s-2,-2;\s2,-1;\s1,1;\s-1,2;\m773,1225;
\s-15,-32;\m752,1225;\h21;\m800,1225;\r15;\s-1,-14;\s1,2;\s5,1;\h4;\s5,-1;\s3,-3;\s1,-5;\D3;\s-1,-4;\s-3,-4;\s-5,-1;\r4;\s-5,1;
\s-1,2;\s-2,3;\m937,1225;\h17;\s-9,-12;\h4;\s3,-2;\s2,-1;\s1,-5;\D3;\s-1,-4;\s-3,-4;\s-5,-1;\r4;\s-5,1;\s-1,2;\s-2,3;\put(1247,1247)
{\framebox(794,794){}}\m1247,1247;\U559;\h18;\D128;\h18;\U73;\h17;\U92;\h18;\D101;\h18;\U220;\h17;\D293;\h18;\U137;\h18;\U156;\h17;
\D101;\h18;\D183;\h17;\D46;\h18;\U92;\h18;\D28;\h17;\D27;\h18;\D28;\h35;\D73;\h18;\D73;\h18;\U9;\h35;\U46;\h17;\D37;\h18;\D37;\h18;
\D100;\h17;\U110;\h18;\D28;\h18;\D27;\h17;\D10;\h18;\U10;\h18;\D55;\h17;\D46;\h36;\D18;\h17;\U9;\h18;\U82;\h17;\D110;\h18;\U19;\h18;
\U9;\h17;\D19;\h18;\U10;\h35;\D28;\h18;\U28;\h18;\D10;\h17;\D55;\m1247,1247;\U794;\m1281,1247;\r34;\m1264,1266;\r17;\m1264,1284;
\r17;\m1264,1302;\r17;\m1264,1321;\r17;\m1281,1339;\r34;\m1264,1357;\r17;\m1264,1376;\r17;\m1264,1394;\r17;\m1264,1412;\r17;
\m1281,1431;\r34;\m1264,1449;\r17;\m1264,1467;\r17;\m1264,1486;\r17;\m1264,1504;\r17;\m1281,1522;\r34;\m1264,1540;\r17;\m1264,1559;
\r17;\m1264,1577;\r17;\m1264,1595;\r17;\m1281,1614;\r34;\m1264,1632;\r17;\m1264,1650;\r17;\m1264,1669;\r17;\m1264,1687;\r17;
\m1281,1705;\r34;\m1264,1724;\r17;\m1264,1742;\r17;\m1264,1760;\r17;\m1264,1779;\r17;\m1281,1797;\r34;\m1264,1815;\r17;\m1264,1834;
\r17;\m1264,1852;\r17;\m1264,1870;\r17;\m1281,1889;\r34;\m1264,1907;\r17;\m1264,1925;\r17;\m1264,1944;\r17;\m1264,1962;\r17;
\m1281,1980;\r34;\m1281,1980;\r34;\m1264,1998;\r17;\m1264,2017;\r17;\m1264,2035;\r17;\m1185,1263;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;
\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-5,1;\r3;\m1151,1349;\s3,1;\s4,5;\D32;\m1185,1355;\s-4,-2;\s-3,-4;\s-2,-8;
\D4;\s2,-8;\s3,-4;\s4,-2;\h3;\s5,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,4;\s-5,2;\r3;\m1148,1439;\U1;\s1,3;\s2,2;\s3,1;\h6;\s3,-1;\s1,-2;
\s2,-3;\D3;\s-2,-3;\s-3,-4;\s-15,-15;\h21;\m1185,1446;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s2,7;\U5;
\s-2,7;\s-3,5;\s-5,1;\r3;\m1149,1538;\h17;\s-9,-12;\h4;\s3,-2;\s2,-1;\s1,-5;\D3;\s-1,-4;\s-3,-3;\s-5,-2;\r4;\s-5,2;\s-1,1;\s-2,3;
\m1185,1538;\s-4,-1;\s-3,-5;\s-2,-8;\D4;\s2,-8;\s3,-4;\s4,-2;\h3;\s5,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,5;\s-5,1;\r3;\m1161,1630;
\s-15,-22;\h23;\m1161,1630;\D32;\m1185,1630;\s-4,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s2,8;\U4;\s-2,8;
\s-3,4;\s-5,2;\r3;\m1164,1721;\r15;\s-1,-13;\s1,1;\s5,2;\h4;\s5,-2;\s3,-3;\s1,-4;\D3;\s-1,-5;\s-3,-3;\s-5,-2;\r4;\s-5,2;\s-1,2;
\s-2,3;\m1185,1721;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-2;\h3;\s5,2;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-5,1;\r3;\m1166,1808;
\s-2,3;\s-4,2;\r3;\s-5,-2;\s-3,-4;\s-1,-8;\D7;\s1,-6;\s3,-3;\s5,-2;\h1;\s5,2;\s3,3;\s1,4;\U2;\s-1,4;\s-3,3;\s-5,2;\r1;\s-5,-2;
\s-3,-3;\s-1,-4;\m1185,1813;\s-4,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-4;\s4,-2;\h3;\s5,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,4;\s-5,2;\r3;
\m1167,1904;\s-15,-31;\m1146,1904;\h21;\m1185,1904;\s-4,-1;\s-3,-5;\s-2,-7;\D5;\s2,-7;\s3,-5;\s4,-1;\h3;\s5,1;\s3,5;\s2,7;\U5;
\s-2,7;\s-3,5;\s-5,1;\r3;\m1154,1996;\s-5,-1;\s-1,-4;\D3;\s1,-3;\s9,-3;\s5,-1;\s3,-3;\s1,-3;\D5;\s-1,-3;\s-6,-3;\r6;\s-5,2;\s-1,1;
\s-2,3;\U5;\s2,3;\s3,3;\s4,1;\s9,3;\s2,3;\U3;\s-2,4;\s-4,1;\r6;\m1185,1996;\s-4,-1;\s-3,-5;\s-2,-8;\D4;\s2,-8;\s3,-4;\s4,-2;\h3;
\s5,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,5;\s-5,1;\r3;\m1247,1247;\h794;\m1329,1281;\D34;\m1386,1264;\D17;\m1444,1264;\D17;\m1502,1264;
\D17;\m1560,1264;\D17;\m1618,1281;\D34;\m1676,1264;\D17;\m1734,1264;\D17;\m1792,1264;\D17;\m1850,1264;\D17;\m1908,1281;\D34;
\m1329,1281;\D34;\m1271,1264;\D17;\m1908,1281;\D34;\m1966,1264;\D17;\m2024,1264;\D17;\m1300,1219;\s3,1;\s4,5;\D32;\m1329,1196;
\s-2,-2;\s2,-1;\s1,1;\s-1,2;\m1359,1225;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;\s-2,-4;\s-3,-4;\s-4,-1;\r5;\s-4,1;
\s-2,2;\s-1,3;\m1609,1217;\U2;\s2,3;\s1,1;\s3,2;\h6;\s3,-2;\s2,-1;\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-15,-15;\h21;\m1876,1217;\U2;\s2,3;
\s1,1;\s3,2;\h6;\s3,-2;\s2,-1;\s1,-3;\D3;\s-1,-3;\s-3,-5;\s-15,-15;\h21;\m1908,1196;\s-2,-2;\s2,-1;\s1,1;\s-1,2;\m1938,1225;\r15;
\s-1,-14;\s1,2;\s5,1;\h4;\s5,-1;\s3,-3;\s1,-5;\D3;\s-1,-4;\s-3,-4;\s-5,-1;\r4;\s-5,1;\s-1,2;\s-2,3;\put(227,227){\framebox(794,794)
{}}\m227,227;\U52;\h25;\D18;\h26;\U151;\h26;\D94;\h25;\U52;\h26;\D31;\h25;\U27;\h26;\U27;\h26;\U207;\h25;\U154;\h26;\U187;\h25;
\D165;\h26;\D56;\h26;\D59;\h25;\D206;\h26;\U46;\h26;\U3;\h25;\D35;\h26;\D139;\h25;\D14;\h26;\U62;\h26;\D87;\h25;\U68;\h26;\D34;\h25;
\D49;\h26;\U33;\h26;\D37;\h25;\D29;\h26;\U13;\h51;\D11;\h26;\D18;\m227,227;\U794;\m261,227;\r34;\m244,251;\r17;\m244,276;\r17;
\m244,301;\r17;\m244,325;\r17;\m261,350;\r34;\m244,375;\r17;\m244,399;\r17;\m244,424;\r17;\m244,449;\r17;\m261,473;\r34;\m244,498;
\r17;\m244,523;\r17;\m244,547;\r17;\m244,572;\r17;\m261,596;\r34;\m244,621;\r17;\m244,646;\r17;\m244,670;\r17;\m244,695;\r17;
\m261,720;\r34;\m244,744;\r17;\m244,769;\r17;\m244,794;\r17;\m244,818;\r17;\m261,843;\r34;\m244,868;\r17;\m244,892;\r17;\m244,917;
\r17;\m244,941;\r17;\m261,966;\r34;\m261,966;\r34;\m244,991;\r17;\m244,1015;\r17;\m165,243;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;
\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m144,366;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;
\s-2,-4;\s-3,-3;\s-4,-2;\r5;\s-6,3;\s-2,3;\m165,366;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;
\s-2,8;\s-3,4;\s-4,2;\r3;\m100,483;\s3,2;\s4,4;\D32;\m135,489;\s-5,-1;\s-3,-5;\s-2,-7;\D5;\s2,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;
\s2,8;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;\m165,489;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U5;\s-2,7;
\s-3,5;\s-4,1;\r3;\m100,606;\s3,2;\s4,4;\D31;\m144,612;\r15;\s-2,-13;\s6,3;\h5;\s4,-2;\s3,-3;\s2,-4;\D3;\s-2,-5;\s-3,-3;\s-4,-1;\r5;
\s-4,1;\s-2,2;\s-2,3;\m165,612;\s-5,-1;\s-3,-5;\s-1,-7;\D5;\s1,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,7;\s-3,5;\s-4,1;\r3;
\m97,728;\U2;\s1,3;\s2,1;\s3,2;\h6;\s3,-2;\s1,-1;\s2,-3;\D4;\s-2,-3;\s-3,-4;\s-15,-15;\h21;\m135,736;\s-5,-2;\s-3,-4;\s-2,-8;\D5;
\s2,-7;\s3,-5;\s5,-1;\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,8;\s-3,4;\s-4,2;\r3;\m165,736;\s-5,-2;\s-3,-4;\s-1,-8;\D5;\s1,-7;\s3,-5;\s5,-1;
\h3;\s4,1;\s3,5;\s2,7;\U5;\s-2,8;\s-3,4;\s-4,2;\r3;\m97,851;\U2;\s1,3;\s2,1;\s3,2;\h6;\s3,-2;\s1,-1;\s2,-3;\D3;\s-2,-3;\s-3,-5;
\s-15,-15;\h21;\m144,859;\r15;\s-2,-14;\s2,2;\s4,1;\h5;\s4,-1;\s3,-3;\s2,-5;\D3;\s-2,-4;\s-3,-3;\s-4,-2;\r5;\s-6,3;\s-2,3;\m165,859;
\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m98,982;\h17;\s-9,-12;\h4;
\s3,-2;\s2,-1;\s1,-5;\D3;\s-1,-4;\s-3,-3;\s-5,-2;\r4;\s-5,2;\s-1,1;\s-2,3;\m135,982;\s-5,-2;\s-3,-4;\s-2,-8;\D4;\s2,-8;\s3,-4;
\s5,-2;\h3;\s4,2;\s3,4;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m165,982;\s-5,-2;\s-3,-4;\s-1,-8;\D4;\s1,-8;\s3,-4;\s5,-2;\h3;\s4,2;
\s3,4;\s2,8;\U4;\s-2,8;\s-3,4;\s-4,2;\r3;\m227,227;\h794;\m227,261;\D34;\m266,244;\D17;\m306,244;\D17;\m346,244;\D17;\m386,244;\D17;
\m425,261;\D34;\m465,244;\D17;\m505,244;\D17;\m544,244;\D17;\m584,244;\D17;\m624,261;\D34;\m663,244;\D17;\m703,244;\D17;\m743,244;
\D17;\m782,244;\D17;\m822,261;\D34;\m862,244;\D17;\m902,244;\D17;\m941,244;\D17;\m981,244;\D17;\m1021,261;\D34;\m218,197;\U1;\s1,3;
\s2,2;\s3,1;\h6;\s3,-1;\s1,-2;\s2,-3;\D3;\s-2,-3;\s-3,-5;\s-15,-15;\h21;\m393,197;\U1;\s2,3;\s2,2;\s3,1;\h6;\s3,-1;\s1,-2;\s2,-3;
\D3;\s-2,-3;\s-3,-5;\s-15,-15;\h21;\m425,175;\s-1,-1;\s1,-2;\s2,2;\s-2,1;\m455,204;\r15;\s-1,-13;\s1,1;\s5,2;\h4;\s5,-2;\s3,-3;
\s2,-5;\D3;\s-2,-4;\s-3,-3;\s-5,-2;\r4;\s-5,2;\s-1,1;\s-2,3;\m616,204;\h17;\s-9,-12;\h4;\s3,-1;\s2,-2;\s1,-5;\D3;\s-1,-4;\s-3,-3;
\s-5,-2;\r4;\s-5,2;\s-1,1;\s-2,3;\m792,204;\h17;\s-10,-12;\h5;\s3,-1;\s2,-2;\s1,-5;\D3;\s-1,-4;\s-3,-3;\s-5,-2;\r5;\s-6,3;\s-1,3;
\m822,175;\s-1,-1;\s1,-2;\s2,2;\s-2,1;\m852,204;\r15;\s-1,-13;\s1,1;\s5,2;\h4;\s5,-2;\s3,-3;\s1,-5;\D3;\s-1,-4;\s-3,-3;\s-5,-2;\r4;
\s-5,2;\s-1,1;\s-2,3;\m1025,204;\s-15,-21;\h23;\m1025,204;\D32;\m430,1159;\D45;\m430,1159;\s17,-45;\m464,1159;\s-17,-45;\m464,1159;
\D45;\m483,1125;\s-9,-22;\m483,1125;\s8,-22;\m497,1118;\D23;\m497,1115;\s2,2;\s2,1;\h3;\s3,-1;\s2,-2;\s1,-4;\D2;\s-1,-3;\s-2,-2;
\s-3,-1;\r3;\s-2,1;\s-2,2;\m558,1168;\s-4,-4;\s-4,-7;\s-5,-8;\s-2,-11;\D9;\s2,-11;\s5,-8;\s4,-7;\s4,-4;\m604,1149;\s-2,4;\s-5,4;
\s-4,2;\r9;\s-4,-2;\s-4,-4;\s-3,-4;\s-2,-7;\D11;\s2,-6;\s3,-5;\s4,-4;\s4,-2;\h9;\s4,2;\s5,4;\s2,5;\U6;\m593,1131;\h11;\m617,1131;
\h26;\U5;\s-3,4;\s-2,2;\s-4,2;\r7;\s-4,-2;\s-4,-4;\s-2,-7;\D4;\s2,-7;\s4,-4;\s4,-2;\h7;\s4,2;\s5,4;\m651,1159;\s18,-45;\m686,1159;
\s-17,-45;\m731,1168;\s-39,-69;\m768,1138;\s-4,4;\s-5,2;\r6;\s-5,-2;\s-4,-4;\s-2,-7;\D4;\s2,-7;\s4,-4;\s5,-2;\h6;\s5,2;\s4,4;
\m779,1165;\U1;\s1,3;\s1,1;\s2,1;\h4;\s4,-2;\s1,-3;\D2;\s-1,-2;\s-3,-3;\s-10,-11;\h15;\m802,1168;\s5,-4;\s4,-7;\s4,-8;\s3,-11;\D9;
\s-3,-11;\s-4,-8;\s-4,-7;\s-5,-4;\m938,1982;\D30;\m938,1976;\s-4,4;\s-5,2;\r6;\s-4,-2;\s-5,-4;\s-2,-7;\D4;\s2,-7;\s5,-4;\s4,-2;\h6;
\s5,2;\s4,4;\m953,2006;\s4,-4;\s5,-7;\s4,-9;\s2,-10;\D9;\s-2,-11;\s-4,-8;\s-5,-7;\s-4,-4;\m428,1978;\D39;\m428,1973;\s3,3;\s4,2;\h6;
\s4,-2;\s3,-3;\s2,-6;\D4;\s-2,-5;\s-3,-4;\s-4,-2;\r6;\s-4,2;\s-3,4;\m480,1986;\D34;\m463,1969;\h34;\m539,1982;\s-2,4;\s-4,4;\s-3,2;
\r8;\s-4,-2;\s-4,-4;\s-1,-4;\s-2,-6;\D9;\s3,-9;\s4,-4;\s4,-2;\h8;\s3,2;\s4,4;\s2,3;\m620,1980;\s12,-8;\s-12,-8;\m608,1992;\s20,-20;
\s-20,-20;\m561,1972;\h67;\m669,1999;\s-4,-4;\s-4,-5;\s-4,-8;\s-2,-9;\D8;\s2,-9;\s4,-8;\s4,-6;\s4,-3;\m691,1992;\s-15,-40;
\m691,1992;\s15,-40;\m716,1978;\D39;\m716,1973;\s4,3;\s3,2;\h6;\s4,-2;\s4,-3;\s2,-6;\D4;\s-2,-5;\s-4,-4;\s-4,-2;\r6;\s-3,2;\s-4,4;
\m750,1999;\s4,-4;\s4,-5;\s3,-8;\s2,-9;\D8;\s-2,-9;\s-3,-8;\s-4,-6;\s-4,-3;\m795,1992;\s27,-40;\m822,1992;\s-27,-40;\m1488,1159;
\D45;\m1488,1159;\s17,-45;\m1523,1159;\s-18,-45;\m1523,1159;\D45;\m1541,1125;\s-9,-22;\m1541,1125;\s9,-22;\m1560,1118;\s-4,-15;
\m1566,1118;\s1,-7;\s1,-5;\s1,-3;\m1553,1115;\s2,2;\s3,1;\h14;\m1584,1118;\s-4,-15;\m1589,1118;\s2,-7;\s1,-5;\s1,-3;\m1577,1115;
\s2,2;\s3,1;\h14;\m1643,1168;\s-4,-4;\s-4,-7;\s-4,-8;\s-3,-11;\D9;\s3,-11;\s4,-8;\s4,-7;\s4,-4;\m1689,1149;\s-2,4;\s-5,4;\s-4,2;\r9;
\s-4,-2;\s-4,-4;\s-2,-4;\s-3,-7;\D11;\s3,-6;\s2,-5;\s4,-4;\s4,-2;\h9;\s4,2;\s5,4;\s2,5;\U6;\m1678,1131;\h11;\m1702,1131;\h26;\U5;
\s-2,4;\s-3,2;\s-4,2;\r6;\s-5,-2;\s-4,-4;\s-2,-7;\D4;\s2,-7;\s4,-4;\s5,-2;\h6;\s4,2;\s5,4;\m1736,1159;\s18,-45;\m1771,1159;
\s-17,-45;\m1816,1168;\s-39,-69;\m1853,1138;\s-4,4;\s-5,2;\r6;\s-4,-2;\s-5,-4;\s-2,-7;\D4;\s2,-7;\s5,-4;\s4,-2;\h6;\s5,2;\s4,4;
\m1864,1165;\U1;\s1,3;\s1,1;\s2,1;\h4;\s3,-1;\s1,-1;\s1,-3;\D2;\s-1,-2;\s-2,-3;\s-11,-11;\h15;\m1888,1168;\s4,-4;\s4,-7;\s5,-8;
\s2,-11;\D9;\s-2,-11;\s-5,-8;\s-4,-7;\s-4,-4;\m1946,1997;\D45;\m1946,1976;\s4,4;\s5,2;\h6;\s5,-2;\s4,-4;\s2,-7;\D4;\s-2,-7;\s-4,-4;
\s-5,-2;\r6;\s-5,2;\s-4,4;\m1985,2006;\s4,-4;\s5,-7;\s4,-9;\s2,-10;\D9;\s-2,-11;\s-4,-8;\s-5,-7;\s-4,-4;\m1436,1978;\D39;
\m1436,1973;\s4,3;\s3,2;\h6;\s4,-2;\s4,-3;\s2,-6;\D4;\s-2,-5;\s-4,-4;\s-4,-2;\r6;\s-3,2;\s-4,4;\m1489,1986;\D34;\m1472,1969;\h34;
\m1547,1982;\s-2,4;\s-3,4;\s-4,2;\r8;\s-3,-2;\s-4,-4;\s-2,-4;\s-2,-6;\D9;\s2,-6;\s2,-3;\s4,-4;\s3,-2;\h8;\s4,2;\s3,4;\s2,3;
\m1628,1980;\s12,-8;\s-12,-8;\m1617,1992;\s19,-20;\s-19,-20;\m1569,1972;\h67;\m1677,1999;\s-4,-4;\s-4,-5;\s-3,-8;\s-2,-9;\D8;\s2,-9;
\s3,-8;\s4,-6;\s4,-3;\m1700,1992;\s-15,-40;\m1700,1992;\s15,-40;\m1734,1978;\s-8,-26;\m1743,1978;\s2,-11;\s2,-9;\s2,-6;\m1720,1973;
\s4,3;\s6,2;\h24;\m1775,1978;\s-7,-26;\m1785,1978;\s2,-11;\s2,-9;\s1,-6;\m1762,1973;\s4,3;\s5,2;\h25;\m1806,1999;\s3,-4;\s4,-5;
\s4,-8;\s2,-9;\D8;\s-2,-9;\s-4,-8;\s-4,-6;\s-3,-3;\m1851,1992;\s26,-40;\m1877,1992;\s-26,-40;\m418,149;\D45;\m418,149;\s17,-45;
\m453,149;\s-18,-45;\m453,149;\D45;\m471,115;\s-9,-23;\m471,115;\s9,-23;\m485,107;\D22;\m485,104;\s2,2;\s2,1;\h3;\s3,-1;\s2,-2;
\s1,-3;\D2;\s-1,-4;\s-2,-2;\s-3,-1;\r3;\s-2,1;\s-2,2;\m511,107;\s-4,-15;\m516,107;\s2,-12;\s1,-3;\m503,104;\s2,2;\s4,1;\h14;
\m570,158;\s-4,-5;\s-4,-6;\s-5,-9;\s-2,-11;\D8;\s2,-11;\s5,-9;\s4,-6;\s4,-5;\m616,138;\s-3,4;\s-4,5;\s-4,2;\r9;\s-4,-2;\s-4,-5;
\s-3,-4;\s-2,-6;\D11;\s2,-7;\s3,-4;\s4,-4;\s4,-2;\h9;\s4,2;\s4,4;\s3,4;\U7;\m605,121;\h11;\m629,121;\h25;\U4;\s-2,5;\s-2,2;\s-4,2;
\r7;\s-4,-2;\s-4,-5;\s-2,-6;\D4;\s2,-7;\s4,-4;\s4,-2;\h7;\s4,2;\s4,4;\m663,149;\s17,-45;\m698,149;\s-18,-45;\m743,158;\s-39,-70;
\m780,127;\s-5,5;\s-4,2;\r6;\s-5,-2;\s-4,-5;\s-2,-6;\D4;\s2,-7;\s4,-4;\s5,-2;\h6;\s4,2;\s5,4;\m791,155;\U1;\s1,2;\s1,1;\s2,1;\h4;
\s2,-1;\s3,-3;\D2;\s-2,-2;\s-2,-4;\s-11,-10;\h16;\m814,158;\s5,-5;\s4,-6;\s4,-9;\s2,-11;\D8;\s-2,-11;\s-4,-9;\s-4,-6;\s-5,-5;
\m939,990;\s-4,4;\s-5,2;\r6;\s-4,-2;\s-5,-4;\s-2,-7;\D4;\s2,-6;\s5,-5;\s4,-2;\h6;\s5,2;\s4,5;\m952,1020;\s4,-4;\s5,-7;\s4,-8;
\s2,-11;\D9;\s-2,-11;\s-4,-8;\s-5,-7;\s-4,-4;\m407,993;\D40;\m407,987;\s4,4;\s3,2;\h6;\s4,-2;\s4,-4;\s1,-6;\D4;\s-1,-5;\s-4,-4;
\s-4,-2;\r6;\s-3,2;\s-4,4;\m460,1000;\D34;\m443,983;\h34;\m518,996;\s-2,4;\s-3,4;\s-4,2;\r8;\s-4,-2;\s-3,-4;\s-2,-4;\s-2,-5;\D10;
\s2,-5;\s2,-4;\s3,-4;\s4,-2;\h8;\s4,2;\s3,4;\s2,4;\m599,994;\s12,-8;\s-12,-8;\m587,1006;\s20,-20;\s-20,-20;\m540,986;\h67;
\m648,1013;\s-4,-3;\s-4,-6;\s-3,-8;\s-2,-9;\D8;\s2,-9;\s3,-8;\s4,-5;\s4,-4;\m671,1006;\s-16,-40;\m671,1006;\s15,-40;\m705,993;
\s-8,-27;\m714,993;\s2,-12;\s2,-9;\s2,-6;\m691,987;\s4,4;\s6,2;\h24;\m737,993;\D40;\m737,987;\s4,4;\s3,2;\h6;\s4,-2;\s4,-4;\s1,-6;
\D4;\s-1,-5;\s-4,-4;\s-4,-2;\r6;\s-3,2;\s-4,4;\m771,1013;\s4,-3;\s7,-14;\s2,-9;\D8;\s-2,-9;\s-4,-8;\s-3,-5;\s-4,-4;\m816,1006;
\s27,-40;\m843,1006;\s-27,-40;\m42,1404;\s-3,-2;\s-3,-3;\s-2,-3;\D7;\s2,-3;\s3,-3;\s3,-2;\s5,-1;\h8;\s5,1;\s3,2;\s3,3;\s2,3;\U7;
\s-2,3;\s-3,3;\s-3,2;\m45,1422;\s2,-4;\s3,-3;\s5,-1;\h3;\s5,1;\s3,3;\s2,4;\U5;\s-2,3;\s-3,3;\s-5,2;\r3;\s-5,-2;\s-3,-3;\s-2,-3;\D5;
\m45,1446;\h17;\s4,2;\s2,3;\U5;\s-2,3;\s-4,5;\m45,1464;\h23;\m45,1477;\h23;\m52,1477;\s-5,5;\s-2,3;\U5;\s2,3;\s5,2;\h16;\m34,1509;
\h28;\s4,2;\s2,3;\U3;\m45,1504;\U12;\m50,1543;\s-3,-1;\s-2,-5;\D5;\s2,-5;\s3,-2;\s3,2;\s2,3;\s3,12;\s4,1;\h1;\s3,-1;\s2,-5;\D5;
\s-2,-5;\s-3,-2;\m28,1580;\s51,-29;\m41,1593;\s-2,4;\s-5,5;\h34;\m34,1640;\D16;\s15,-1;\s-2,1;\s-2,5;\U5;\s2,5;\s3,3;\s5,2;\h3;
\s5,-2;\s3,-3;\s2,-5;\D5;\s-2,-5;\s-1,-1;\s-3,-2;\m65,1657;\s1,-2;\s2,2;\s-2,1;\s-1,-1;\m28,1683;\s3,-4;\s5,-3;\s6,-3;\s8,-2;\h7;
\s8,2;\s6,3;\s5,3;\s3,4;\m34,1694;\h34;\m34,1694;\s34,13;\m34,1720;\s34,-13;\m34,1720;\h34;\m55,1731;\U20;\r3;\s-3,-2;\s-2,-2;
\s-2,-3;\D5;\s2,-3;\s3,-3;\s5,-2;\h3;\s5,2;\s3,3;\s2,3;\U5;\s-2,3;\s-3,4;\m34,1757;\s34,13;\m34,1783;\s34,-13;\m28,1817;\s51,-29;
\m50,1845;\s-3,-4;\s-2,-3;\D5;\s2,-3;\s3,-3;\s5,-2;\h3;\s5,2;\s3,3;\s2,3;\U5;\s-2,3;\s-3,4;\m30,1853;\r3;\s-1,1;\U7;\s1,1;\h5;
\s2,-2;\s9,-8;\U11;\m28,1870;\s3,4;\s5,3;\s6,3;\s8,2;\h7;\s8,-2;\s6,-3;\s5,-3;\s3,-4;\m1074,1404;\s-3,-2;\s-3,-3;\s-2,-3;\D7;\s2,-3;
\s3,-3;\s3,-2;\s5,-1;\h8;\s5,1;\s3,2;\s3,3;\s2,3;\U7;\s-2,3;\s-3,3;\s-3,2;\m1077,1422;\s2,-4;\s3,-3;\s5,-1;\h3;\s5,1;\s3,3;\s2,4;
\U5;\s-2,3;\s-3,3;\s-5,2;\r3;\s-5,-2;\s-3,-3;\s-2,-3;\D5;\m1077,1446;\h16;\s5,2;\s2,3;\U5;\s-2,3;\s-5,5;\m1077,1464;\h23;
\m1077,1477;\h23;\m1084,1477;\s-5,5;\s-2,3;\U5;\s2,3;\s5,2;\h16;\m1066,1509;\h27;\s5,2;\s2,3;\U3;\m1077,1504;\U12;\m1082,1543;
\s-3,-1;\s-2,-5;\D5;\s2,-5;\s3,-2;\s3,2;\s2,3;\s3,12;\s3,1;\h2;\s3,-1;\s2,-5;\D5;\s-2,-5;\s-3,-2;\m1059,1580;\s52,-29;\m1071,1610;
\s-3,-2;\s-2,-5;\D3;\s2,-5;\s4,-3;\s9,-2;\h8;\s6,2;\s3,3;\s2,5;\U2;\s-2,4;\s-3,4;\s-5,1;\r1;\s-5,-1;\s-3,-4;\s-2,-4;\D2;\s2,-5;
\s3,-3;\s5,-2;\m1066,1631;\s2,-5;\s4,-3;\s9,-2;\h4;\s8,2;\s5,3;\s2,5;\U3;\s-2,5;\s-5,3;\s-8,2;\r4;\s-9,-2;\s-4,-3;\s-2,-5;\D3;
\m1097,1657;\s1,-2;\s2,2;\s-2,1;\s-1,-1;\m1059,1683;\s4,-4;\s5,-3;\s6,-3;\s8,-2;\h7;\s8,2;\s6,3;\s5,3;\s3,4;\m1066,1694;\h34;
\m1066,1694;\s34,13;\m1066,1720;\s34,-13;\m1066,1720;\h34;\m1087,1731;\U20;\r3;\s-3,-2;\s-2,-2;\s-2,-3;\D5;\s2,-3;\s3,-3;\s5,-2;\h3;
\s5,2;\s3,3;\s2,3;\U5;\s-2,3;\s-3,4;\m1066,1757;\s34,13;\m1066,1783;\s34,-13;\m1059,1817;\s52,-29;\m1082,1845;\s-3,-4;\s-2,-3;\D5;
\s2,-3;\s3,-3;\s5,-2;\h3;\s5,2;\s3,3;\s2,3;\U5;\s-2,3;\s-3,4;\m1062,1853;\r3;\s-1,1;\s-1,2;\U3;\s1,2;\s1,1;\h5;\s10,-10;\U11;
\m1059,1870;\s4,4;\s5,3;\s6,3;\s8,2;\h7;\s8,-2;\s6,-3;\s5,-3;\s3,-4;\m42,443;\s-3,-2;\s-3,-3;\s-2,-3;\D7;\s2,-3;\s3,-3;\s3,-2;
\s5,-2;\h8;\s5,2;\s3,2;\s3,3;\s2,3;\U7;\s-2,3;\s-3,3;\s-3,2;\m45,461;\s2,-4;\s3,-3;\s5,-2;\h3;\s5,2;\s3,3;\s2,4;\U4;\s-2,4;\s-3,3;
\s-5,2;\r3;\s-5,-2;\s-3,-3;\s-2,-4;\D4;\m45,485;\h17;\s4,2;\s2,3;\U5;\s-2,3;\s-4,5;\m45,503;\h23;\m45,516;\h23;\m52,516;\s-5,5;
\s-2,3;\U5;\s2,3;\s5,1;\h16;\m34,548;\h28;\s4,2;\s2,3;\U3;\m45,543;\U12;\m50,582;\s-3,-2;\s-2,-4;\D5;\s2,-5;\s3,-2;\s3,2;\s2,3;
\s2,8;\s1,3;\s4,2;\h1;\s3,-2;\s2,-4;\D5;\s-2,-5;\s-3,-2;\m28,619;\s51,-29;\m39,649;\s-3,-2;\s-2,-5;\D3;\s2,-5;\s5,-3;\s8,-2;\h8;
\s6,2;\s3,3;\s2,5;\U1;\s-2,5;\s-3,4;\s-5,1;\r1;\s-5,-1;\s-3,-4;\s-2,-5;\D1;\s2,-5;\s3,-3;\s5,-2;\m34,679;\D16;\s15,-2;\s-2,2;\s-2,5;
\U5;\s2,5;\s3,3;\s5,2;\h3;\s5,-2;\s3,-3;\s2,-5;\D5;\s-2,-5;\s-1,-2;\s-3,-1;\m65,695;\s1,-1;\s2,1;\s-2,2;\s-1,-2;\m28,721;\s3,-3;
\s5,-3;\s6,-3;\s8,-2;\h7;\s8,2;\s6,3;\s5,3;\s3,3;\m34,733;\h34;\m34,733;\s34,13;\m34,759;\s34,-13;\m34,759;\h34;\m55,770;\U19;\r3;
\s-3,-1;\s-2,-2;\s-2,-3;\D5;\s2,-3;\s3,-3;\s5,-2;\h3;\s5,2;\s3,3;\s2,3;\U5;\s-2,3;\s-3,3;\m34,796;\s34,13;\m34,822;\s34,-13;
\m28,856;\s51,-29;\m50,883;\s-3,-3;\s-2,-3;\D5;\s2,-3;\s3,-3;\s5,-2;\h3;\s5,2;\s3,3;\s2,3;\U5;\s-2,3;\s-3,3;\m30,892;\r3;\s-1,1;\U7;
\h1;\s2,1;\h1;\s4,-2;\s9,-8;\U11;\m28,909;\s3,4;\s5,3;\s6,3;\s8,2;\h7;\s8,-2;\s6,-3;\s5,-3;\s3,-4;\m1518,1011;\D45;\m1518,1011;\h29;
\m1518,990;\h18;\m1555,1011;\s2,-2;\s3,2;\s-3,3;\s-2,-3;\m1557,996;\D30;\m1598,996;\D34;\s-2,-7;\s-2,-2;\s-4,-2;\r7;\s-4,2;
\m1598,990;\s-4,4;\s-4,2;\r7;\s-4,-2;\s-4,-4;\s-3,-7;\D4;\s3,-6;\s4,-5;\s4,-2;\h7;\s4,2;\s4,5;\m1616,996;\D21;\s2,-7;\s4,-2;\h7;
\s4,2;\s6,7;\m1639,996;\D30;\m1657,996;\D30;\m1657,983;\s2,7;\s4,4;\s5,2;\h6;\m1683,983;\h26;\U5;\s-3,4;\s-2,2;\s-4,2;\r7;\s-4,-2;
\s-4,-4;\s-2,-7;\D4;\s2,-6;\s4,-5;\s4,-2;\h7;\s4,2;\s5,5;\m1745,1001;\U2;\s2,4;\s3,2;\s4,2;\h9;\s4,-2;\s2,-2;\s2,-4;\D4;\s-2,-5;
\s-4,-6;\s-22,-22;\h30;\m1791,970;\s-3,-2;\s3,-2;\s2,2;\s-2,2;\m1290,915;\D23;\m1290,910;\s-3,3;\s-3,2;\r5;\s-3,-2;\s-3,-3;\s-2,-5;
\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;\s3,3;\m1302,933;\s6,-8;\s3,-7;\s2,-8;\D6;\s-2,-9;\s-3,-6;\s-3,-5;\s-3,-3;\m1349,926;\D34;
\m1337,926;\h23;\m1368,926;\D34;\m1368,908;\s5,5;\s3,2;\h5;\s3,-2;\s2,-5;\D16;\m1397,905;\h20;\U3;\s-2,4;\s-2,1;\s-3,2;\r5;\s-3,-2;
\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;\s4,3;\m1452,926;\s-13,-34;\m1452,926;\s13,-34;\m1481,915;\s-6,-23;\m1490,915;
\s1,-10;\s2,-8;\s1,-5;\m1470,910;\s3,3;\s5,2;\h21;\m1524,905;\h19;\U3;\s-2,4;\s-1,1;\s-3,2;\r5;\s-4,-2;\s-3,-3;\s-1,-5;\D3;\s1,-5;
\s3,-3;\s4,-2;\h5;\s3,2;\s3,3;\m1564,926;\r3;\s-3,-1;\s-2,-5;\D28;\m1551,915;\h11;\m1584,926;\r4;\s-3,-1;\s-2,-5;\D28;\m1571,915;
\h11;\m1592,905;\h19;\U3;\s-2,4;\s-1,1;\s-3,2;\r5;\s-3,-2;\s-4,-3;\s-1,-5;\D3;\s1,-5;\s4,-3;\s3,-2;\h5;\s3,2;\s3,3;\m1640,910;
\s-3,3;\s-3,2;\r5;\s-3,-2;\s-4,-3;\s-1,-5;\D3;\s1,-5;\s4,-3;\s3,-2;\h5;\s3,2;\s3,3;\m1653,926;\D27;\s2,-5;\s3,-2;\h3;\m1648,915;
\h12;\m1669,926;\s2,-1;\s2,1;\s-2,2;\s-2,-2;\m1671,915;\D23;\m1681,915;\s9,-23;\m1700,915;\s-10,-23;\m1718,926;\s-5,-1;\s-3,-5;
\s-2,-8;\D5;\s2,-8;\s3,-5;\s5,-2;\h3;\s5,2;\s3,5;\s2,8;\U5;\s-2,8;\s-3,5;\s-5,1;\r3;\m1759,915;\D23;\m1759,908;\s4,5;\s4,2;\h4;
\s4,-2;\s1,-5;\D16;\m1776,908;\s5,5;\s3,2;\h5;\s4,-2;\s1,-5;\D16;\m1825,915;\D23;\m1825,910;\s-3,3;\s-4,2;\r4;\s-4,-2;\s-3,-3;
\s-2,-5;\D3;\s2,-5;\s3,-3;\s4,-2;\h4;\s4,2;\s3,3;\m1854,910;\s-2,3;\s-4,2;\r5;\s-5,-2;\s-2,-3;\s2,-3;\s3,-2;\s8,-1;\s3,-2;\s2,-3;
\D2;\s-2,-3;\s-4,-2;\r5;\s-5,2;\s-2,3;\m1882,910;\s-2,3;\s-5,2;\r5;\s-5,-2;\s-1,-3;\s1,-3;\s4,-2;\s8,-1;\s3,-2;\s2,-3;\D2;\s-2,-3;
\s-5,-2;\r5;\s-5,2;\s-1,3;\m1132,836;\s-2,3;\s-5,2;\r5;\s-5,-2;\s-1,-3;\s1,-3;\s4,-2;\s8,-1;\s3,-2;\s2,-3;\D2;\s-2,-3;\s-5,-2;\r5;
\s-5,2;\s-1,3;\m1143,841;\D34;\m1143,836;\s3,3;\s3,2;\h5;\s3,-2;\s4,-3;\s1,-5;\D3;\s-1,-5;\s-4,-3;\s-3,-2;\r5;\s-3,2;\s-3,3;
\m1172,831;\h20;\U3;\s-2,4;\s-2,1;\s-3,2;\r5;\s-3,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;\s4,3;\m1221,836;\s-4,3;
\s-3,2;\r5;\s-3,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;\s4,3;\m1234,852;\D27;\s1,-5;\s3,-2;\h4;\m1229,841;\h11;
\m1251,841;\D23;\m1251,831;\s2,5;\s3,3;\s4,2;\h4;\m1273,841;\D16;\s1,-5;\s3,-2;\h5;\s3,2;\s5,5;\m1290,841;\D23;\m1303,841;\D23;
\m1303,834;\s5,5;\s3,2;\h5;\s3,-2;\s2,-5;\D16;\m1321,834;\s5,5;\s3,2;\h5;\s3,-2;\s2,-5;\D16;\m1355,820;\s-1,-2;\s-2,2;\s2,1;\s1,-1;
\D3;\s-1,-4;\s-2,-1;\m1400,836;\s-1,3;\s-5,2;\r5;\s-5,-2;\s-1,-3;\s1,-3;\s4,-2;\s8,-1;\s3,-2;\s1,-3;\D2;\s-1,-3;\s-5,-2;\r5;\s-5,2;
\s-1,3;\m1412,852;\D34;\m1412,834;\s5,5;\s3,2;\h5;\s3,-2;\s2,-5;\D16;\m1449,841;\s-3,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;
\h5;\s3,2;\s3,3;\s2,5;\U3;\s-2,5;\s-3,3;\s-3,2;\r5;\m1472,841;\s6,-23;\m1485,841;\s-7,-23;\m1485,841;\s6,-23;\m1498,841;\s-7,-23;
\m1507,852;\s2,-1;\s2,1;\s-2,2;\s-2,-2;\m1509,841;\D23;\m1522,841;\D23;\m1522,834;\s5,5;\s3,2;\h5;\s3,-2;\s2,-5;\D16;\m1571,841;
\D26;\s-2,-5;\s-2,-1;\s-3,-2;\r5;\s-3,2;\m1571,836;\s-4,3;\s-3,2;\r5;\s-3,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;
\s4,3;\m1616,841;\D34;\m1616,836;\s3,3;\s3,2;\h5;\s4,-2;\s3,-3;\s1,-5;\D3;\s-1,-5;\s-3,-3;\s-4,-2;\r5;\s-3,2;\s-3,3;\m1645,831;\h20;
\U3;\s-2,4;\s-2,1;\s-3,2;\r5;\s-3,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;\s4,3;\m1694,841;\D23;\m1694,836;\s-4,3;
\s-3,2;\r5;\s-3,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;\s4,3;\m1707,852;\D34;\m1723,841;\s-16,-16;\m1713,831;
\s11,-13;\m1750,836;\s-1,3;\s-5,2;\r5;\s-5,-2;\s-1,-3;\s1,-3;\s3,-2;\s9,-1;\s3,-2;\s1,-3;\D2;\s-1,-3;\s-5,-2;\r5;\s-5,2;\s-1,3;
\m1796,841;\D23;\m1796,836;\s-3,3;\s-4,2;\r5;\s-3,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s4,2;\s3,3;\m1809,841;\D34;
\m1809,836;\s3,3;\s3,2;\h5;\s3,-2;\s4,-3;\s1,-5;\D3;\s-1,-5;\s-4,-3;\s-3,-2;\r5;\s-3,2;\s-3,3;\m1840,841;\D34;\m1840,836;\s3,3;
\s3,2;\h5;\s3,-2;\s3,-3;\s2,-5;\D3;\s-2,-5;\s-3,-3;\s-3,-2;\r5;\s-3,2;\s-3,3;\m1870,841;\D23;\m1870,831;\s2,5;\s3,3;\s3,2;\h5;
\m1898,841;\s-3,-2;\s-4,-3;\s-1,-5;\D3;\s1,-5;\s4,-3;\s3,-2;\h5;\s3,2;\s3,3;\s2,5;\U3;\s-2,5;\s-3,3;\s-3,2;\r5;\m1921,841;\s17,-23;
\m1938,841;\s-17,-23;\m1948,852;\s2,-1;\s1,1;\s-1,2;\s-2,-2;\m1950,841;\D23;\m1963,841;\D23;\m1963,834;\s4,5;\s4,2;\h5;\s3,-2;
\s1,-5;\D16;\m1980,834;\s5,5;\s4,2;\h4;\s4,-2;\s1,-5;\D16;\m2029,841;\D23;\m2029,836;\s-3,3;\s-3,2;\r5;\s-4,-2;\s-3,-3;\s-1,-5;\D3;
\s1,-5;\s3,-3;\s4,-2;\h5;\s3,2;\s3,3;\m2044,852;\D27;\s1,-5;\s3,-2;\h4;\m2039,841;\h11;\m2060,831;\h19;\U3;\s-1,4;\s-2,1;\s-3,2;\r5;
\s-3,-2;\s-4,-3;\s-1,-5;\D3;\s1,-5;\s4,-3;\s3,-2;\h5;\s3,2;\s3,3;\m2091,852;\D34;\m2100,841;\s10,-23;\m2120,841;\s-10,-23;\s-3,-6;
\s-3,-3;\s-4,-2;\r1;\m1156,767;\D23;\m1156,762;\s-3,3;\s-4,2;\r4;\s-4,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s4,-2;\h4;\s4,2;\s3,3;
\m1170,778;\D27;\s2,-5;\s3,-2;\h4;\m1166,767;\h11;\m1204,770;\U2;\s2,3;\s2,2;\s3,1;\h6;\s4,-1;\s1,-2;\s2,-3;\D3;\s-2,-4;\s-3,-4;
\s-16,-17;\h23;\m1245,778;\s-5,-1;\s-3,-5;\s-2,-8;\D5;\s2,-8;\s3,-5;\s5,-2;\h3;\s5,2;\s3,5;\s2,8;\U5;\s-2,8;\s-3,5;\s-5,1;\r3;
\m1289,767;\s-2,-5;\s-3,-3;\s-5,-2;\r2;\s-4,2;\s-4,3;\s-1,5;\U2;\s1,4;\s4,4;\s4,1;\h2;\s5,-1;\s3,-4;\s2,-6;\D8;\s-2,-8;\s-3,-5;
\s-5,-2;\r3;\s-5,2;\s-2,3;\m1319,778;\r16;\s-1,-14;\s1,1;\s5,2;\h5;\s5,-2;\s3,-3;\s2,-5;\D3;\s-2,-5;\s-3,-3;\s-5,-2;\r5;\s-5,2;
\s-1,2;\s-2,3;\m1337,746;\s-1,-2;\s-2,2;\s2,2;\s1,-2;\D3;\s-1,-4;\s-2,-1;\m1366,770;\U2;\s2,3;\s2,2;\s3,1;\h6;\s4,-1;\s1,-2;\s2,-3;
\D3;\s-2,-4;\s-3,-4;\s-16,-17;\h23;\m1402,772;\s3,1;\s5,5;\D34;\m1438,778;\s-5,-1;\s-2,-4;\D3;\s2,-3;\s3,-2;\s7,-1;\s4,-2;\s4,-3;
\s1,-3;\D5;\s-1,-3;\s-2,-2;\s-5,-2;\r6;\s-5,2;\s-2,2;\s-1,3;\U5;\s1,3;\s4,3;\s4,2;\s7,1;\s3,2;\s2,3;\U3;\s-2,4;\s-5,1;\r6;
\m1467,772;\s3,1;\s5,5;\D34;\m1499,746;\s-1,-2;\s-2,2;\s2,2;\s1,-2;\D3;\s-1,-4;\s-2,-1;\m1528,770;\U2;\s2,3;\s2,2;\s3,1;\h6;\s4,-1;
\s1,-2;\s2,-3;\D3;\s-2,-4;\s-3,-4;\s-16,-17;\h23;\m1561,770;\U2;\s1,3;\s2,2;\s3,1;\h7;\s3,-1;\s2,-2;\s1,-3;\D3;\s-1,-4;\s-4,-4;
\s-16,-17;\h23;\m1613,773;\s-2,4;\s-5,1;\r3;\s-5,-1;\s-3,-5;\s-2,-8;\D8;\s2,-7;\s3,-3;\s5,-2;\h2;\s4,2;\s4,3;\s1,5;\U2;\s-1,5;
\s-4,3;\s-4,1;\r2;\s-5,-1;\s-3,-3;\s-2,-5;\m1627,778;\h18;\s-10,-13;\h5;\s3,-1;\s2,-2;\s2,-5;\D3;\s-2,-5;\s-3,-3;\s-5,-2;\r5;\s-5,2;
\s-1,2;\s-2,3;\m1674,778;\D34;\m1674,778;\s13,-34;\m1700,778;\s-13,-34;\m1700,778;\D34;\m1712,757;\h19;\U4;\s-2,3;\s-1,1;\s-4,2;\r4;
\s-4,-2;\s-3,-3;\s-1,-5;\D3;\s1,-5;\s3,-3;\s4,-2;\h4;\s4,2;\s3,3;\m1737,778;\s13,-34;\m1763,778;\s-13,-34;\m1797,785;\s-29,-52;
\m1825,762;\s-3,3;\s-4,2;\r4;\s-4,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s4,-2;\h4;\s4,2;\s3,3;\m1833,783;\U1;\s3,3;\h4;\s3,-3;\D2;
\s-1,-2;\s-10,-10;\h12;\m1854,748;\s-2,-2;\s2,-2;\s2,2;\s-2,2;\m1256,704;\D34;\m1256,688;\s4,3;\s3,2;\h5;\s3,-2;\s3,-3;\s2,-5;\D3;
\s-2,-5;\s-3,-3;\s-3,-2;\r5;\s-3,2;\s-4,3;\m1285,711;\s4,-3;\s3,-5;\s3,-7;\s2,-8;\D6;\s-2,-8;\s-3,-7;\s-3,-5;\s-4,-3;\m1332,704;
\D34;\m1321,704;\h23;\m1352,704;\D34;\m1352,687;\s5,4;\s3,2;\h5;\s3,-2;\s2,-4;\D17;\m1381,683;\h19;\U4;\s-1,3;\s-2,1;\s-3,2;\r5;
\s-3,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;\s3,3;\m1436,704;\s-13,-34;\m1436,704;\s13,-34;\m1465,693;\s-6,-23;
\m1473,693;\s2,-10;\s2,-8;\s1,-5;\m1454,688;\s3,3;\s5,2;\h21;\m1501,693;\s-7,-23;\m1509,693;\s2,-10;\s1,-8;\s2,-5;\m1490,688;\s3,3;
\s5,2;\h21;\m1543,683;\h19;\U4;\s-1,3;\s-2,1;\s-3,2;\r5;\s-3,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;\s3,3;\m1584,704;
\r4;\s-3,-1;\s-2,-5;\D28;\m1571,693;\h11;\m1603,704;\r3;\s-3,-1;\s-2,-5;\D28;\m1590,693;\h11;\m1611,683;\h20;\U4;\s-2,3;\s-2,1;
\s-3,2;\r5;\s-3,-2;\s-3,-3;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;\s4,3;\m1660,688;\s-4,3;\s-3,2;\r5;\s-3,-2;\s-3,-3;\s-2,-5;
\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;\s4,3;\m1673,704;\D27;\s1,-5;\s4,-2;\h3;\m1668,693;\h11;\m1689,704;\s1,-1;\s2,1;\s-2,2;\s-1,-2;
\m1690,693;\D23;\m1700,693;\s10,-23;\m1720,693;\s-10,-23;\m1728,683;\h19;\U4;\s-1,3;\s-2,1;\s-3,2;\r5;\s-3,-2;\s-4,-3;\s-1,-5;\D3;
\s1,-5;\s4,-3;\s3,-2;\h5;\s3,2;\s3,3;\m1775,693;\D23;\m1775,687;\s5,4;\s3,2;\h5;\s3,-2;\s2,-4;\D17;\m1793,687;\s4,4;\s4,2;\h4;
\s4,-2;\s1,-4;\D17;\m1841,693;\D23;\m1841,688;\s-3,3;\s-3,2;\r5;\s-3,-2;\s-4,-3;\s-1,-5;\D3;\s1,-5;\s4,-3;\s3,-2;\h5;\s3,2;\s3,3;
\m1870,688;\s-1,3;\s-5,2;\r5;\s-5,-2;\s-2,-3;\s2,-3;\s3,-2;\s8,-1;\s4,-2;\s1,-3;\D2;\s-1,-3;\s-5,-2;\r5;\s-5,2;\s-2,3;\m1898,688;
\s-2,3;\s-5,2;\r5;\s-4,-2;\s-2,-3;\s2,-3;\s3,-2;\s8,-1;\s3,-2;\s2,-3;\D2;\s-2,-3;\s-5,-2;\r5;\s-4,2;\s-2,3;\m1132,614;\s-2,4;\s-5,1;
\r5;\s-5,-1;\s-1,-4;\s1,-3;\s4,-2;\s8,-1;\s3,-2;\s2,-3;\D2;\s-2,-3;\s-5,-2;\r5;\s-5,2;\s-1,3;\m1143,619;\D34;\m1143,614;\s3,4;\s3,1;
\h5;\s3,-1;\s4,-4;\s1,-5;\D3;\s-1,-5;\s-4,-3;\s-3,-2;\r5;\s-3,2;\s-3,3;\m1172,609;\h20;\U4;\s-2,3;\s-2,2;\s-3,1;\r5;\s-3,-1;\s-3,-4;
\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;\s4,3;\m1221,614;\s-4,4;\s-3,1;\r5;\s-3,-1;\s-3,-4;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;
\s3,2;\s4,3;\m1234,630;\D27;\s1,-5;\s3,-2;\h4;\m1229,619;\h11;\m1251,619;\D23;\m1251,609;\s2,5;\s3,4;\s4,1;\h4;\m1273,619;\D16;
\s1,-5;\s3,-2;\h5;\s3,2;\s5,5;\m1290,619;\D23;\m1303,619;\D23;\m1303,613;\s5,5;\s3,1;\h5;\s3,-1;\s2,-5;\D17;\m1321,613;\s5,5;\s3,1;
\h5;\s3,-1;\s2,-5;\D17;\m1371,598;\s-1,-2;\s-2,2;\s2,2;\s1,-2;\D3;\s-1,-3;\s-2,-2;\m1417,614;\s-2,4;\s-5,1;\r5;\s-5,-1;\s-1,-4;
\s1,-3;\s4,-2;\s8,-1;\s3,-2;\s2,-3;\D2;\s-2,-3;\s-5,-2;\r5;\s-5,2;\s-1,3;\m1428,630;\D34;\m1428,613;\s5,5;\s3,1;\h5;\s3,-1;\s2,-5;
\D17;\m1465,619;\s-3,-1;\s-3,-4;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;\s4,3;\s1,5;\U3;\s-1,5;\s-4,4;\s-3,1;\r5;\m1488,619;
\s6,-23;\m1501,619;\s-7,-23;\m1501,619;\s6,-23;\m1514,619;\s-7,-23;\m1524,630;\s1,-1;\s2,1;\s-2,2;\s-1,-2;\m1525,619;\D23;
\m1538,619;\D23;\m1538,613;\s5,5;\s3,1;\h5;\s3,-1;\s2,-5;\D17;\m1587,619;\D26;\s-2,-5;\s-1,-1;\s-4,-2;\r5;\s-3,2;\m1587,614;\s-3,4;
\s-4,1;\r5;\s-3,-1;\s-3,-4;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s4,2;\s3,3;\m1616,619;\D34;\m1616,614;\s3,4;\s3,1;\h5;\s4,-1;
\s3,-4;\s1,-5;\D3;\s-1,-5;\s-3,-3;\s-4,-2;\r5;\s-3,2;\s-3,3;\m1645,609;\h20;\U4;\s-2,3;\s-2,2;\s-3,1;\r5;\s-3,-1;\s-3,-4;\s-2,-5;
\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s3,2;\s4,3;\m1694,619;\D23;\m1694,614;\s-4,4;\s-3,1;\r5;\s-3,-1;\s-3,-4;\s-2,-5;\D3;\s2,-5;\s3,-3;
\s3,-2;\h5;\s3,2;\s4,3;\m1707,630;\D34;\m1723,619;\s-16,-16;\m1713,609;\s11,-13;\m1750,614;\s-1,4;\s-5,1;\r5;\s-5,-1;\s-1,-4;\s1,-3;
\s3,-2;\s9,-1;\s3,-2;\s1,-3;\D2;\s-1,-3;\s-5,-2;\r5;\s-5,2;\s-1,3;\m1796,619;\D23;\m1796,614;\s-3,4;\s-4,1;\r5;\s-3,-1;\s-3,-4;
\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-2;\h5;\s4,2;\s3,3;\m1809,619;\D34;\m1809,614;\s3,4;\s3,1;\h5;\s3,-1;\s4,-4;\s1,-5;\D3;\s-1,-5;
\s-4,-3;\s-3,-2;\r5;\s-3,2;\s-3,3;\m1840,619;\D34;\m1840,614;\s3,4;\s3,1;\h5;\s3,-1;\s3,-4;\s2,-5;\D3;\s-2,-5;\s-3,-3;\s-3,-2;\r5;
\s-3,2;\s-3,3;\m1870,619;\D23;\m1870,609;\s2,5;\s3,4;\s3,1;\h5;\m1898,619;\s-3,-1;\s-4,-4;\s-1,-5;\D3;\s1,-5;\s4,-3;\s3,-2;\h5;
\s3,2;\s3,3;\s2,5;\U3;\s-2,5;\s-3,4;\s-3,1;\r5;\m1921,619;\s17,-23;\m1938,619;\s-17,-23;\m1948,630;\s2,-1;\s1,1;\s-1,2;\s-2,-2;
\m1950,619;\D23;\m1963,619;\D23;\m1963,613;\s4,5;\s4,1;\h5;\s3,-1;\s1,-5;\D17;\m1980,613;\s5,5;\s4,1;\h4;\s4,-1;\s1,-5;\D17;
\m2029,619;\D23;\m2029,614;\s-3,4;\s-3,1;\r5;\s-4,-1;\s-3,-4;\s-1,-5;\D3;\s1,-5;\s3,-3;\s4,-2;\h5;\s3,2;\s3,3;\m2044,630;\D27;
\s1,-5;\s3,-2;\h4;\m2039,619;\h11;\m2060,609;\h19;\U4;\s-1,3;\s-2,2;\s-3,1;\r5;\s-3,-1;\s-4,-4;\s-1,-5;\D3;\s1,-5;\s4,-3;\s3,-2;\h5;
\s3,2;\s3,3;\m2091,630;\D34;\m2100,619;\s10,-23;\m2120,619;\s-10,-23;\s-3,-6;\s-3,-3;\s-4,-2;\r1;\m1358,545;\D22;\m1358,540;\s-3,4;
\s-3,1;\r5;\s-3,-1;\s-3,-4;\s-2,-5;\D3;\s2,-5;\s3,-3;\s3,-1;\h5;\s3,1;\s3,3;\m1373,557;\D28;\s2,-5;\s3,-1;\h3;\m1368,545;\h11;
\m1410,550;\s3,2;\s5,5;\D34;\m1460,557;\s-16,-34;\m1438,557;\h22;\m1480,557;\s-5,-2;\s-3,-5;\s-2,-8;\D5;\s2,-8;\s3,-5;\s5,-1;\h3;
\s5,1;\s3,5;\s2,8;\U5;\s-2,8;\s-3,5;\s-5,2;\r3;\m1519,557;\s-16,-23;\h24;\m1519,557;\D34;\m1540,524;\s-2,-1;\s-1,1;\s1,2;\s2,-2;\D3;
\s-2,-3;\s-1,-2;\m1553,548;\U2;\s1,3;\s2,2;\s3,2;\h7;\s3,-2;\s2,-2;\s1,-3;\D3;\s-1,-3;\s-4,-5;\s-16,-16;\h23;\m1593,557;\s-5,-2;
\s-3,-5;\s-1,-8;\D5;\s1,-8;\s3,-5;\s5,-1;\h4;\s4,1;\s4,5;\s1,8;\U5;\s-1,8;\s-4,5;\s-4,2;\r4;\m1639,557;\s-17,-34;\m1616,557;\h23;
\m1653,550;\s3,2;\s5,5;\D34;\m1686,524;\s-2,-1;\s-2,1;\s2,2;\s2,-2;\D3;\s-2,-3;\s-2,-2;\m1715,548;\U2;\s1,3;\s2,2;\s3,2;\h7;\s3,-2;
\s2,-2;\s1,-3;\D3;\s-1,-3;\s-4,-5;\s-16,-16;\h23;\m1767,552;\s-2,3;\s-5,2;\r3;\s-5,-2;\s-3,-5;\s-2,-8;\D8;\s2,-7;\s3,-3;\s5,-1;\h2;
\s4,1;\s4,3;\s1,5;\U2;\s-1,5;\s-4,3;\s-4,2;\r2;\s-5,-2;\s-3,-3;\s-2,-5;\m1788,557;\s-5,-2;\s-3,-5;\s-2,-8;\D5;\s2,-8;\s3,-5;\s5,-1;
\h3;\s5,1;\s3,5;\s2,8;\U5;\s-2,8;\s-3,5;\s-5,2;\r3;\m1827,557;\s-17,-23;\h25;\m1827,557;\D34;\m1861,557;\D34;\m1861,557;\s13,-34;
\m1886,557;\s-12,-34;\m1886,557;\D34;\m1898,535;\h19;\U4;\s-1,3;\s-2,2;\s-3,1;\r5;\s-3,-1;\s-4,-4;\s-1,-5;\D3;\s1,-5;\s4,-3;\s3,-1;
\h5;\s3,1;\s3,3;\m1924,557;\s13,-34;\m1950,557;\s-13,-34;\m1984,563;\s-29,-52;\m2011,540;\s-3,4;\s-3,1;\r5;\s-3,-1;\s-4,-4;\s-1,-5;
\D3;\s1,-5;\s4,-3;\s3,-1;\h5;\s3,1;\s3,3;\m2019,561;\U1;\s2,2;\s2,1;\h3;\s3,-3;\D2;\s-1,-1;\s-1,-3;\s-8,-8;\h11;\m2048,526;\s-1,-2;
\s1,-1;\s2,1;\s-2,2;\m1277,466;\s-3,4;\s-3,1;\r5;\s-3,-1;\s-3,-4;\s-2,-4;\D4;\s2,-5;\s3,-3;\s3,-1;\h5;\s3,1;\s3,3;\m1287,489;\s3,-3;
\s4,-5;\s3,-6;\s1,-9;\D6;\s-1,-8;\s-3,-7;\s-4,-5;\s-3,-3;\m1334,483;\D34;\m1323,483;\h22;\m1354,483;\D34;\m1354,465;\s4,5;\s4,1;\h4;
\s4,-1;\s1,-5;\D16;\m1383,462;\h19;\U3;\s-2,3;\s-1,2;\s-3,1;\r5;\s-3,-1;\s-4,-4;\s-1,-4;\D4;\s1,-5;\s4,-3;\s3,-1;\h5;\s3,1;\s3,3;
\m1438,483;\s-13,-34;\m1438,483;\s13,-34;\m1459,471;\D34;\m1459,466;\s3,4;\s3,1;\h5;\s3,-1;\s4,-4;\s1,-4;\D4;\s-1,-5;\s-4,-3;
\s-3,-1;\r5;\s-3,1;\s-3,3;\m1498,471;\s-7,-22;\m1506,471;\s1,-9;\s2,-9;\s2,-4;\m1486,466;\s4,4;\s4,1;\h22;\m1540,462;\h19;\U3;
\s-1,3;\s-2,2;\s-3,1;\r5;\s-3,-1;\s-4,-4;\s-1,-4;\D4;\s1,-5;\s4,-3;\s3,-1;\h5;\s3,1;\s3,3;\m1580,483;\r3;\s-3,-2;\s-2,-5;\D27;
\m1567,471;\h12;\m1600,483;\r3;\s-4,-2;\s-1,-5;\D27;\m1587,471;\h11;\m1608,462;\h19;\U3;\s-1,3;\s-2,2;\s-3,1;\r5;\s-3,-1;\s-4,-4;
\s-1,-4;\D4;\s1,-5;\s4,-3;\s3,-1;\h5;\s3,1;\s3,3;\m1656,466;\s-3,4;\s-3,1;\r5;\s-3,-1;\s-3,-4;\s-2,-4;\D4;\s2,-5;\s3,-3;\s3,-1;\h5;
\s3,1;\s3,3;\m1669,483;\D28;\s2,-5;\s3,-1;\h4;\m1665,471;\h11;\m1686,483;\s1,-2;\s2,2;\s-2,1;\s-1,-1;\m1687,471;\D22;\m1697,471;
\s10,-22;\m1716,471;\s-9,-22;\m1724,462;\h20;\U3;\s-2,3;\s-1,2;\s-4,1;\r4;\s-4,-1;\s-3,-4;\s-2,-4;\D4;\s2,-5;\s3,-3;\s4,-1;\h4;
\s4,1;\s3,3;\m1771,471;\D22;\m1771,465;\s5,5;\s4,1;\h4;\s4,-1;\s1,-5;\D16;\m1789,465;\s5,5;\s3,1;\h5;\s3,-1;\s2,-5;\D16;\m1838,471;
\D22;\m1838,466;\s-3,4;\s-4,1;\r4;\s-4,-1;\s-3,-4;\s-2,-4;\D4;\s2,-5;\s3,-3;\s4,-1;\h4;\s4,1;\s3,3;\m1867,466;\s-2,4;\s-4,1;\r5;
\s-5,-1;\s-2,-4;\s2,-3;\s3,-1;\s8,-2;\s3,-2;\s2,-3;\D2;\s-2,-3;\s-4,-1;\r5;\s-5,1;\s-2,3;\m1895,466;\s-2,4;\s-5,1;\r5;\s-5,-1;
\s-1,-4;\s1,-3;\s12,-3;\s3,-2;\s2,-3;\D2;\s-2,-3;\s-5,-1;\r5;\s-5,1;\s-1,3;\m1196,392;\s-1,4;\s-5,1;\r5;\s-5,-1;\s-1,-4;\s1,-3;
\s3,-1;\s9,-2;\s3,-2;\s1,-3;\D1;\s-1,-4;\s-5,-1;\r5;\s-5,1;\s-1,4;\m1208,397;\D34;\m1208,392;\s3,4;\s3,1;\h5;\s3,-1;\s4,-4;\s1,-4;
\D4;\s-1,-4;\s-4,-4;\s-3,-1;\r5;\s-3,1;\s-3,4;\m1237,388;\h19;\U3;\s-1,3;\s-2,2;\s-3,1;\r5;\s-3,-1;\s-4,-4;\s-1,-4;\D4;\s1,-4;
\s4,-4;\s3,-1;\h5;\s3,1;\s3,4;\m1285,392;\s-3,4;\s-3,1;\r5;\s-3,-1;\s-3,-4;\s-2,-4;\D4;\s2,-4;\s3,-4;\s3,-1;\h5;\s3,1;\s3,4;
\m1298,409;\D28;\s2,-5;\s3,-1;\h4;\m1294,397;\h11;\m1316,397;\D22;\m1316,388;\s2,4;\s3,4;\s3,1;\h5;\m1337,397;\D16;\s2,-5;\s3,-1;
\h5;\s3,1;\s5,5;\m1355,397;\D22;\m1368,397;\D22;\m1368,391;\s5,5;\s3,1;\h5;\s3,-1;\s2,-5;\D16;\m1386,391;\s5,5;\s3,1;\h5;\s3,-1;
\s2,-5;\D16;\m1436,376;\s-1,-1;\s-2,1;\s2,2;\s1,-2;\D3;\s-1,-3;\s-2,-2;\m1481,392;\s-1,4;\s-5,1;\r5;\s-5,-1;\s-1,-4;\s1,-3;\s12,-3;
\s3,-2;\s1,-3;\D1;\s-1,-4;\s-5,-1;\r5;\s-5,1;\s-1,4;\m1493,409;\D34;\m1493,391;\s5,5;\s3,1;\h5;\s3,-1;\s2,-5;\D16;\m1530,397;
\s-3,-1;\s-3,-4;\s-2,-4;\D4;\s2,-4;\s3,-4;\s3,-1;\h5;\s3,1;\s3,4;\s2,4;\U4;\s-2,4;\s-3,4;\s-3,1;\r5;\m1553,397;\s6,-22;\m1566,397;
\s-7,-22;\m1566,397;\s6,-22;\m1579,397;\s-7,-22;\m1588,409;\s2,-2;\s2,2;\s-2,1;\s-2,-1;\m1590,397;\D22;\m1603,397;\D22;\m1603,391;
\s5,5;\s3,1;\h5;\s3,-1;\s2,-5;\D16;\m1652,397;\D26;\s-2,-4;\s-2,-2;\s-3,-2;\r5;\s-3,2;\m1652,392;\s-4,4;\s-3,1;\r5;\s-3,-1;\s-3,-4;
\s-2,-4;\D4;\s2,-4;\s3,-4;\s3,-1;\h5;\s3,1;\s4,4;\m1681,397;\D34;\m1681,392;\s3,4;\s3,1;\h5;\s3,-1;\s4,-4;\s1,-4;\D4;\s-1,-4;
\s-4,-4;\s-3,-1;\r5;\s-3,1;\s-3,4;\m1710,388;\h19;\U3;\s-1,3;\s-2,2;\s-3,1;\r5;\s-3,-1;\s-3,-4;\s-2,-4;\D4;\s2,-4;\s3,-4;\s3,-1;\h5;
\s3,1;\s3,4;\m1759,397;\D22;\m1759,392;\s-4,4;\s-3,1;\r5;\s-3,-1;\s-3,-4;\s-2,-4;\D4;\s2,-4;\s3,-4;\s3,-1;\h5;\s3,1;\s4,4;
\m1771,409;\D34;\m1788,397;\s-17,-16;\m1778,388;\s11,-13;\m1815,392;\s-1,4;\s-5,1;\r5;\s-5,-1;\s-2,-4;\s2,-3;\s3,-1;\s8,-2;\s4,-2;
\s1,-3;\D1;\s-1,-4;\s-5,-1;\r5;\s-5,1;\s-2,4;\m1320,323;\D22;\m1320,319;\s-3,3;\s-3,1;\r5;\s-3,-1;\s-4,-3;\s-1,-5;\D4;\s1,-4;\s4,-4;
\s3,-1;\h5;\s3,1;\s3,4;\m1333,323;\D34;\m1333,319;\s3,3;\s4,1;\h5;\s3,-1;\s3,-3;\s2,-5;\D4;\s-2,-4;\s-3,-4;\s-3,-1;\r5;\s-4,1;
\s-3,4;\m1364,323;\D34;\m1364,319;\s3,3;\s4,1;\h4;\s4,-1;\s3,-3;\s1,-5;\D4;\s-1,-4;\s-3,-4;\s-4,-1;\r4;\s-4,1;\s-3,4;\m1395,323;
\D22;\m1395,314;\s1,5;\s4,3;\s3,1;\h5;\m1422,323;\s-3,-1;\s-3,-3;\s-2,-5;\D4;\s2,-4;\s3,-4;\s3,-1;\h5;\s3,1;\s4,4;\s1,4;\U4;\s-1,5;
\s-4,3;\s-3,1;\r5;\m1445,323;\s18,-22;\m1463,323;\s-18,-22;\m1473,335;\s1,-2;\s2,2;\s-2,1;\s-1,-1;\m1474,323;\D22;\m1487,323;\D22;
\m1487,317;\s5,5;\s3,1;\h5;\s3,-1;\s2,-5;\D16;\m1505,317;\s5,5;\s3,1;\h5;\s3,-1;\s2,-5;\D16;\m1554,323;\D22;\m1554,319;\s-4,3;
\s-3,1;\r5;\s-3,-1;\s-3,-3;\s-2,-5;\D4;\s2,-4;\s3,-4;\s3,-1;\h5;\s3,1;\s4,4;\m1568,335;\D28;\s2,-5;\s3,-1;\h3;\m1563,323;\h12;
\m1584,314;\h20;\U3;\s-2,3;\s-1,2;\s-4,1;\r5;\s-3,-1;\s-3,-3;\s-2,-5;\D4;\s2,-4;\s3,-4;\s3,-1;\h5;\s4,1;\s3,4;\m1615,335;\D34;
\m1625,323;\s10,-22;\m1644,323;\s-9,-22;\s-4,-7;\s-3,-3;\s-3,-2;\r2;\m1688,323;\D22;\m1688,319;\s-3,3;\s-3,1;\r5;\s-4,-1;\s-3,-3;
\s-1,-5;\D4;\s1,-4;\s3,-4;\s4,-1;\h5;\s3,1;\s3,4;\m1703,335;\D28;\s1,-5;\s3,-1;\h4;\m1698,323;\h11;\m1753,327;\U1;\s1,4;\s2,1;\s3,2;
\h7;\s3,-2;\s2,-1;\s1,-4;\D3;\s-1,-3;\s-4,-5;\s-16,-16;\h23;\m1805,330;\s-2,3;\s-5,2;\r3;\s-5,-2;\s-3,-5;\s-2,-8;\D8;\s2,-6;\s3,-4;
\s5,-1;\h2;\s4,1;\s4,4;\s1,4;\U2;\s-1,5;\s-4,3;\s-4,2;\r2;\s-5,-2;\s-3,-3;\s-2,-5;\m1826,335;\s-5,-2;\s-3,-5;\s-2,-8;\D5;\s2,-8;
\s3,-5;\s5,-1;\h3;\s5,1;\s3,5;\s2,8;\U5;\s-2,8;\s-3,5;\s-5,2;\r3;\m1858,335;\s-5,-2;\s-3,-5;\s-2,-8;\D5;\s2,-8;\s3,-5;\s5,-1;\h3;
\s5,1;\s3,5;\s2,8;\U5;\s-2,8;\s-3,5;\s-5,2;\r3;\m1899,335;\D34;\m1899,335;\s13,-34;\m1925,335;\s-13,-34;\m1925,335;\D34;\m1936,314;
\h19;\U3;\s-1,3;\s-2,2;\s-3,1;\r5;\s-3,-1;\s-3,-3;\s-2,-5;\D4;\s2,-4;\s3,-4;\s3,-1;\h5;\s3,1;\s3,4;\m1962,335;\s13,-34;\m1988,335;
\s-13,-34;\m2022,341;\s-29,-52;\m2049,319;\s-3,3;\s-3,1;\r5;\s-3,-1;\s-4,-3;\s-1,-5;\D4;\s1,-4;\s4,-4;\s3,-1;\h5;\s3,1;\s3,4;
\m2057,339;\U1;\s1,2;\h1;\s2,1;\h3;\s2,-1;\D0;\s1,-2;\D2;\s-1,-1;\s-1,-3;\s-8,-8;\h11;\m2087,304;\s-2,-2;\s2,-1;\s1,1;\s-1,2;
\fi\end{picture}
\end{document}

